Learning Array Signal Topologies as Conditional Neural Manifolds

Subspace methods such as multiple signal classification (MUSIC) achieve super-resolution direction of arrival (DoA) estimation by exploiting the orthogonality between the array manifold and the noise subspace of the measurements. Their accuracy therefore depends on the assumed manifold and degrades under model mismatch, while parameters not identifiable from the spatial manifold cannot be recovered. In this work, we propose the conditional neural manifold (CNM), which replaces the fixed manifold with an observation-conditioned mapping from source parameters to steering vectors. An encoder maps the snapshots to a latent scene representation that conditions a zero-initialized neural field over the parameter space. The manifold is learned without steering-vector supervision by shaping the resulting MUSIC landscape. Since the correction acts on the manifold rather than on the estimator, it can be used by other manifold-based methods without modification. The CNM restores resolution under array imperfections, colored noise, correlated sources, and near-field propagation, and resolves the angle-frequency ambiguity inherent to the nominal spatial manifold.

==> figures/method.tex <==
% method.tex -- Fig. 1: the CNM training pipeline (standalone, compilable alone).
% Styled to sit next to the paper's result plots (visualize.use_paper_style): flat white,
% thin frames, CM serif, stage-colored borders/fills, and the plots' line vocabulary in the
% loss inset (black = model, green = true/target, red dashed = truths, gray = fill).
\documentclass[tikz, border=6pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, calc, arrows.meta, decorations.pathreplacing}

\definecolor{cBlue}{HTML}{0173B2}     % nominal / encoder stage
\definecolor{cGreen}{HTML}{029E73}    % true / target / subspace stage
\definecolor{cOrange}{HTML}{DE8F05}   % learned correction stage
\definecolor{cRed}{HTML}{CC0000}      % truths
\definecolor{cMauve}{HTML}{CC78BC}    % latent head (MVDR mauve in the plots)
\definecolor{cPink}{HTML}{EE3377}     % landscape (Cascade pink in the plots)

\begin{document}
\begin{tikzpicture}[
    font=\large,
    node distance=5mm and 8mm,
    block/.style={draw=black!85, line width=0.5pt, rounded corners=1pt, fill=white,
                  minimum height=11.5mm, align=center, inner sep=5pt},
    lrn/.style={block, draw=cBlue!70!black, fill=cBlue!10},       % learned encoder
    mlpS/.style={block, draw=cMauve!75!black, fill=cMauve!10},    % latent MLP head
    corb/.style={block, draw=cOrange!75!black, fill=cOrange!10},  % manifold correction
    cov/.style={block, draw=black!70, fill=black!5},              % data statistics
    evd/.style={block, draw=yellow!50!black, fill=yellow!75!orange!18},  % EVD
    sub/.style={block, draw=cGreen!65!black, fill=cGreen!10},     % subspace selection
    spec/.style={block, draw=cPink!70!black, fill=cPink!10},      % spectrum / landscape
    note/.style={font=\small},
    note2/.style={font=\small},
    arr/.style={-{Stealth[length=1.9mm]}, semithick, black!85, rounded corners=1.5pt},
    thin arr/.style={-{Stealth[length=1.5mm]}, thin, black!70},
  ]

  % ---------------------------------------------------------------- observation
  \foreach \i in {2, 1, 0}
    \node[draw=black!85, line width=0.5pt, minimum width=8.5mm, minimum height=12mm,
          fill=black!5] (snap\i) at (0.10 * \i, -0.10 * \i) {};
  \node at (snap0.center) {$\mathbf{x}_t$};
  \node[align=center, below=1.5mm of snap2.south, xshift=-5mm] (xlab)
    {Snapshots\\$t = 1, \dots, T$};

  % --------------------------------------- snapattn encoder (one module inside)
  \node[lrn, minimum width=60mm, minimum height=23.5mm, right=12mm of snap0]
    (encbox) {};
  \node[anchor=north] at ($(encbox.north) + (0, -1.1mm)$) {Snapattn Encoder};

  % per-snapshot feature tokens (+ sinusoidal time encoding) ...
  \coordinate (eo) at ($(encbox.west) + (4.5mm, -0.8mm)$);
  \foreach \i in {0, ..., 5}
    \node[draw=cBlue!85!black, line width=0.5pt, fill=cBlue!35, minimum size=2.4mm,
          inner sep=0pt] (tok\i) at ($(eo) + (\i * 3.6mm, 0)$) {};
  \begin{scope}[shift={($(eo) + (0, -3.2mm)$)}]
    \draw[cBlue!85!black, thin]
      plot[domain=0:1.8, samples=40, smooth] (\x, {0.10 * sin(720 * \x)});
  \end{scope}
  \node[note2, text=black!70] at ($(eo) + (10.2mm, -6.6mm)$)
    {Tokens $+$ Time Enc.};

  % ... cross-attention pooled onto learned seed queries
  \foreach \i in {0, ..., 2}
    \node[draw=cBlue!85!black, line width=0.5pt, fill=cBlue!70, minimum size=2.9mm,
          inner sep=0pt] (seed\i) at ($(eo) + (36.0mm + \i * 4.2mm, 0)$) {};
  \foreach \s in {0, 1, 2}
    \foreach \t in {0, 2, 5}
      \draw[cBlue!60, thin] (tok\t.north) .. controls +(0.12, 0.26) and +(-0.12, 0.26)
        .. (seed\s.north);
  \node[note2, text=black!70] at ($(eo) + (40.2mm, -6.6mm)$)
    {Attention Pooling};

  \draw[arr] (snap0) -- (encbox);

  % --------------------------------------------------- latent head: MLP -> sphere
  \node[mlpS, minimum width=29mm, minimum height=23.5mm, right=6mm of encbox] (mlp) {};
  \node[anchor=north] at ($(mlp.north) + (0, -1.1mm)$) {Latent MLP};
  \coordinate (mo) at ($(mlp.center) + (0, -2.6mm)$);
  \foreach \y in {-3.2, 0, 3.2}
    \foreach \z in {-4.8, -1.6, 1.6, 4.8}
      \draw[cMauve!55, thin] ($(mo) + (-4.6mm, \y mm)$) -- ($(mo) + (0, \z mm)$);
  \foreach \z in {-4.8, -1.6, 1.6, 4.8}
    \foreach \y in {-3.2, 0, 3.2}
      \draw[cMauve!55, thin] ($(mo) + (0, \z mm)$) -- ($(mo) + (4.6mm, \y mm)$);
  \foreach \y in {-3.2, 0, 3.2} {
    \node[circle, draw=cMauve!80!black, line width=0.5pt, fill=cMauve!30,
          inner sep=0pt, minimum size=2.1mm] at ($(mo) + (-4.6mm, \y mm)$) {};
    \node[circle, draw=cMauve!80!black, line width=0.5pt, fill=cMauve!30,
          inner sep=0pt, minimum size=2.1mm] at ($(mo) + (4.6mm, \y mm)$) {};
  }
  \foreach \z in {-4.8, -1.6, 1.6, 4.8}
    \node[circle, draw=cMauve!80!black, line width=0.5pt, fill=cMauve!30,
          inner sep=0pt, minimum size=2.1mm] at ($(mo) + (0, \z mm)$) {};
  \draw[arr] (encbox) -- (mlp);

  \coordinate (zc) at ($(mlp.east) + (13mm, 0)$);
  \draw[black!80, line width=0.5pt, fill=black!5] (zc) circle (4.2mm);
  \draw[black!60, densely dashed, thin]
    ($(zc) + (-4.2mm, 0)$) arc[start angle=180, end angle=360,
                               x radius=4.2mm, y radius=1.5mm];
  \fill[black] ($(zc) + (50:4.2mm)$) circle (0.5mm)
    node[above right, inner sep=1pt, font=\large] {$\mathbf{z}$};
  \node[align=center, below=1.2mm of zc, yshift=-3mm]
    {Unit Sphere\\$\|\mathbf{z}\| = 1$};
  \draw[arr] (mlp) -- ($(zc) + (-4.2mm, 0)$);

  % --------------------------------------------- conditioned manifold correction
  \node[corb, minimum width=54mm, minimum height=23.5mm, right=26mm of zc] (mani) {};
  \node[anchor=north] at ($(mani.north) + (0, -1.1mm)$) {Corrected Manifold};
  \node at ($(mani.center) + (0, 1.4mm)$)
    {$\hat{\boldsymbol{a}}(p) = \boldsymbol{a}_0(p) \odot (1 + \Delta)$};
  % glyph: nominal manifold (dashed) pulled onto the corrected one (blue)
  \begin{scope}[shift={($(mani.center) + (-9mm, -8.3mm)$)}, x=1mm, y=1mm]
    \draw[black!50, densely dashed, thin]
      plot[domain=0:18, samples=50, smooth] (\x, {3.4 + 0.6*sin(30*\x)});
    \draw[cOrange, semithick]
      plot[domain=0:18, samples=50, smooth] (\x, {0.9 + 0.6*sin(30*\x)});
    \foreach \px in {4, 9, 14} {
      \pgfmathsetmacro\ys{3.4 + 0.6*sin(30*\px)}
      \draw[-{Stealth[length=1mm]}, thin, black!60] (\px, \ys - 0.5) -- (\px, \ys - 2.0);
    }
  \end{scope}

  % the scan coordinate enters from above
  \node[align=center] (coord) at ($(mani.north) + (0, 10mm)$)
    {Scan Coordinate $p = (\theta, r, f)$};
  \draw[thin arr] (coord) -- (mani.north);

  \draw[arr] ($(zc) + (4.2mm, 0)$) --
    node[above, pos=0.58] {$\Delta(p \mid \mathbf{z})$} (mani);

  % ------------------------- subspace branch: x -> R_hat -> EVD -> select -> E_n
  \node[cov, minimum width=40mm, minimum height=23.5mm] (cov) at (4.4, -3.35) {};
  \node[anchor=north] at ($(cov.north) + (0, -1.1mm)$) {Sample Covariance};
  \node at ($(cov.center) + (0, 2.2mm)$)
    {$\hat{\boldsymbol{R}} = \tfrac{1}{T} \boldsymbol{X} \boldsymbol{X}^{\mathrm{H}}$};
  % glyph: Hermitian-Toeplitz-ish magnitude heatmap
  \coordinate (cg) at ($(cov.center) + (-4.5mm, -2.6mm)$);
  \foreach \r in {0, ..., 4}
    \foreach \c in {0, ..., 4} {
      \pgfmathsetmacro{\s}{max(55 - 15*abs(\r-\c) - 2*(\r+\c), 4)}
      \fill[black!\s] ($(cg) + (\c*1.8mm, -\r*1.8mm)$) rectangle ++(1.6mm, 1.6mm);
    }
  \node[evd, minimum width=40mm, minimum height=23.5mm, right=8mm of cov] (evd) {};
  \node[anchor=north] at ($(evd.north) + (0, -1.1mm)$) {EVD};
  \node at ($(evd.center) + (0, 2.2mm)$)
    {$\hat{\boldsymbol{R}} = \boldsymbol{E} \boldsymbol{\Lambda} \boldsymbol{E}^{\mathrm{H}}$};
  % glyph: the diagonalized Lambda, eigenvalues ascending like the stems
  \coordinate (eg) at ($(evd.center) + (-4.5mm, -2.6mm)$);
  \foreach \r in {0, ..., 4}
    \foreach \c in {0, ..., 4} {
      \pgfmathsetmacro{\s}{ifthenelse(\r==\c, 25 + 15*\r, 5)}
      \fill[yellow!55!black!\s] ($(eg) + (\c*1.8mm, -\r*1.8mm)$) rectangle ++(1.6mm, 1.6mm);
    }
  \node[sub, minimum width=53mm, minimum height=23.5mm, right=13mm of evd] (sel) {};
  \node[anchor=north] at ($(sel.north) + (0, -1.3mm)$) {Noise-Subspace Selection};

  % eigenvalue stems, ascending: the M - d smallest span the noise subspace
  \coordinate (eb) at ($(sel.center) + (-8.8mm, -4.8mm)$);
  \draw[black!60, thin] ($(eb) + (-1.2mm, 0)$) -- ($(eb) + (17.4mm, 0)$);
  \foreach \i/\h in {0/1.1, 1/1.4, 2/1.7, 3/2.0, 4/2.3}
    \draw[cGreen!75!black, semithick] ($(eb) + (\i * 2.2mm, 0)$) -- ++(0, \h mm)
      node[circle, fill=cGreen!75!black, inner sep=0.4mm] {};
  \foreach \i/\h in {5/4.6, 6/5.5, 7/6.4}
    \draw[black!45, semithick] ($(eb) + (\i * 2.2mm, 0)$) -- ++(0, \h mm)
      node[circle, fill=black!45, inner sep=0.4mm] {};
  \draw[decorate, decoration={brace, mirror, raise=1.6pt}, cGreen!70!black, thin]
    ($(eb) + (-0.9mm, 0)$) -- ($(eb) + (9.7mm, 0)$)
    node[midway, below=3.2pt, note2, text=cGreen!45!black] {$\hat{\boldsymbol{E}}_n$};
  \draw[decorate, decoration={brace, mirror, raise=1.6pt}, black!50, thin]
    ($(eb) + (10.1mm, 0)$) -- ($(eb) + (16.3mm, 0)$)
    node[midway, below=3.2pt, note2, text=black!60] {Signal};

  \coordinate (tap) at ($(snap0.east)!0.5!(encbox.west)$);
  \fill[black!85] (tap) circle (1.1pt);
  \draw[arr] (tap) |- (cov.west);
  \draw[arr] (cov) -- (evd);
  \draw[arr] (evd) -- node[above=0.5mm] {$\boldsymbol{\Lambda}$}
                      node[below=0.5mm] {$\boldsymbol{E}$} (sel);

  % ------------------------------------------------------------- landscape J(p)
  \node[spec, minimum width=36mm, anchor=west] (J)
    at ($(mani.east)!0.5!(mani.east |- sel.east) + (10mm, 0)$)
    {Landscape\\[0.45em]
     $J(p) = \dfrac{\|\hat{\boldsymbol{E}}_n^{\mathrm{H}} \hat{\boldsymbol{a}}(p)\|^2}{\|\hat{\boldsymbol{a}}(p)\|^2}$};
  \draw[arr] (mani.east) -| node[pos=0.72, right=1mm] {$\hat{\boldsymbol{a}}(p)$} (J.north);
  \draw[arr] (sel.east) -| node[pos=0.72, right=1mm] {$\hat{\boldsymbol{E}}_n$} (J.south);

  % ------------------- loss inset: a miniature of the paper's spectrum overlays
  \begin{scope}[shift={($(J.east) + (10mm, -10mm)$)}, x=0.34mm, y=0.30mm]
    \draw[arr] (J.east) -- ++(8mm, 0);
    \node[draw=black!85, line width=0.5pt, fill=white, minimum width=38mm,
          minimum height=24mm, anchor=south west] (inset) at (-4, -6) {};
    % target Q: bumps at the truths (gray fill = the plots' band fill)
    \fill[black!12]
      plot[domain=0:100, samples=120, smooth]
      (\x, {6 + 40 * exp(-(\x - 30) * (\x - 30) / 38) + 40 * exp(-(\x - 62) * (\x - 62) / 38)})
      -- (100, 0) -- (0, 0) -- cycle;
    \draw[cGreen!80!black, semithick, densely dashed]
      plot[domain=0:100, samples=120, smooth]
      (\x, {6 + 40 * exp(-(\x - 30) * (\x - 30) / 38) + 40 * exp(-(\x - 62) * (\x - 62) / 38)});
    % belief P ~ 1/J: the model curve, black solid like CNM in every plot
    \draw[black, thick]
      plot[domain=0:100, samples=120, smooth]
      (\x, {5 + 31 * exp(-(\x - 27) * (\x - 27) / 85) + 25 * exp(-(\x - 68) * (\x - 68) / 120)});
    \foreach \x in {30, 62}                          % truths: null J there = raise P there
      \draw[cRed, dashed, semithick, -{Stealth[length=1.4mm]}] (\x, 0) -- (\x, 58);
    \draw[black!85, line width=0.5pt] (0, 0) -- (100, 0);
    \node[note, text=cGreen] at (22, 66) {Target $Q$};
    \node[note] at (88, 44) {$P \propto \frac{1}{J}$};
    % loss terms colored to match their meaning in the plot below: red = the truth
    % arrows (null J there), green = the target curve, black = the model curve
    \node[font=\large, anchor=south] at ($(inset.north) + (0, 1mm)$)
      {$\boxed{\;\mathcal{L} = \bigl\langle\, \textcolor{cRed}{J(p_d)} +
        D_{\mathrm{KL}}\bigl(\textcolor{cGreen}{Q_d} \,\Vert\, P\bigr)
        \bigr\rangle_{d}\;}$};
  \end{scope}

\end{tikzpicture}
\end{document}

